To Recurse or not to Recurse,a Low Dose CT Study

Restoring high-quality CT images from low dose CT counterparts is an ill-posed, nonlinear problem to which Deep Learning approaches have been giving superior solutions compared to classical model-based approaches. In this article, a framework is presented wherein a Recurrent Neural Network (RNN) is utilized to remove the streaking artefacts from low projection number CT imaging. The results indicate similar image restoration performance for the RNN compared to the feedforward network in low noise cases while in high noise levels the RNN returns better results. The computational costs are also compared between RNN and feedforward networks.

==> ProjectionModelDiscrete.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ProjectionModelDiscrete.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.60247022bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76081098)%
    \put(0.45050877,0.47485804){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_1$}}}%
    \put(0.52185243,0.47576109){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_2$}}}%
    \put(0.71330623,0.22470367){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_N$}}}%
    %\put(0.78013466,0.31862444){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    %\put(0.60674244,0.53446166){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ProjectionModelDiscrete.pdf}}%
    \put(0.15537783,0.52037574){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_i = \sum_j w_{ij}x_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ProjectionModelDiscrete.pdf}}%
    \put(0.72787506,0.29139436){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ProjectionModelDiscrete.pdf}}%
    \put(0.59247081,0.41832712){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$w_{ij}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ProjectionModelDiscrete.pdf}}%
  \end{picture}%
\endgroup%

